Towards grid-aware multi-period flexibility aggregation - A constrained zonotope approach

Aggregation schemes provide a means to reduce the computational complexity of power system operation by reducing the number of devices that are considered individually. This can be achieved with tools of computational geometry, where the feasible set is projected onto the decision variables of the point of interconnection. Set projection is computationally expensive, especially in the context of multi-period power system operation. This calls for efficiency improvements via structure exploitation of set representations. This paper proposes efficient flexibility aggregation via constrained zonotopes. We evaluate the performance of the proposed method on a 15-bus distribution grid with time-dependent elements for up to 96 timesteps. The results suggest that the presented method significantly improves computation times compared to classic polytope projection approaches.

==> 15busgrid_batt.tex <==
% \documentclass{standalone}
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex] 
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
    ;
    }
  },
  scale=1.5,
 }
}

\tikzset{%
wind turbine/.pic={
  \tikzset{path/.style={fill, draw=black!40, line join=round}}
  \begin{scope}[scale=0.13]
  \path [path] 
    (-.25,0) arc (180:360:.25 and .0625) -- (.0625,3) -- (-.0625,3) -- cycle;
  \foreach \i in {90, 210, 330}{
    \ifcase#1
    \or
      \path [path, shift=(90:3), rotate=\i] 
        (.5,-.1875) arc (270:90:.5 and .1875) arc (90:-90:1.5 and .1875);
    \or
      \path [path, shift=(90:3), rotate=\i] 
        (0,0.125) -- (2,0.125) -- (2,0) -- (0.5,-0.375) -- cycle;
    \or
      \path [path, shift=(90:3), rotate=\i]
        (0,-0.125) arc (180:0:1 and 0.125) -- ++(0,0.125) arc (0:180:1 and 0.25) -- cycle;
    \fi
  }
  \path [path] (0,3) circle [radius=.25];
  \end{scope}
}}
% \begin{document}

\begin{tikzpicture}[
  node/.style={circle, draw, minimum size=5mm, inner sep=0pt},
  circ/.style={circle, draw, minimum size=5mm, inner sep=1pt, font=\footnotesize},
  ground/.style={thick},
  every node/.style={font=\small},
]
\scalebox{0.6}{
    \node[label=above:{1}] (Bus1) at (0,0) {};
    \node[right = 2.5 of Bus1, label=above:{2}] (Bus2) {};
    \node[right = 2.5 of Bus2, label=above:{3}] (Bus3) {};
    \node[right = 2.5 of Bus3, label=above:{4}] (Bus4) {};
    \node[right = 2.6 of Bus4, label=above:{5}] (Bus5) {};
    \node[below left = 4 and 0.5 of Bus2, label={[xshift=-3.0pt, yshift=-10pt]6}] (Bus6) {};
    \node[below = 3.6 of Bus1, label=above:{7}] (Bus7) {};
    \node[below = 2 of Bus6, label={[xshift=-3.0pt, yshift=-10pt]8}] (Bus8) {};
    \node[above left = 2 and 0.5 of Bus2, label={[xshift=-3.0pt, yshift=-10pt]9}] (Bus9) {};
    \node[above = 2 of Bus9, label={[xshift=-3.0pt, yshift=-10pt]10}] (Bus10) {};
    \node[right = 2.5 of Bus6, label={[xshift=-3.0pt, yshift=-10pt]11}] (Bus11) {};
    \node[below = 2 of Bus11, label={[xshift=-3.0pt, yshift=-10pt]12}] (Bus12) {};
    \node[below = 2 of Bus12, label={[xshift=-3.0pt, yshift=-10pt]13}] (Bus13) {};
    \node[above left = 2 and 0.5 of Bus4, label={[xshift=-3.0pt, yshift=-10pt]14}] (Bus14) {};
    \node[right = 2.5 of Bus11, label={[xshift=-3.0pt, yshift=-10pt]15}] (Bus15) {};
    \draw node[sacdcshape, anchor=south,scale=0.5] at (5.9, 0) (batt_conv) {};
    \draw node[twoportshape,above=0.3 of batt_conv.north,anchor=south,scale=0.5,fill={rgb,255:red,132; green,184; blue,25}] (bess_box) {};
    \draw node[battery1shape,above=0 of bess_box.center,anchor=center,scale=0.5,fill={rgb,255:red,132; green,184; blue,25}] (bess) {};
    
    \begin{scope}[every path/.style={draw=black, line width=2.0pt}]
        \draw (Bus1.center)-- ++(0,-2); 
        \draw (Bus2.center)-- ++(0,-2);
        \draw (Bus3.center)-- ++(0,-2); 
        \draw (Bus4.center)-- ++(0,-2); 
        \draw (Bus5.center)-- ++(0,-2);
        \draw (Bus6.east)-- ++(2,0);
        \draw (Bus7.center)-- ++(0,-2);
        \draw (Bus8.east)-- ++(2,0); 
        \draw (Bus9.east)-- ++(2,0); 
        \draw (Bus10.east)-- ++(2,0); 
        \draw (Bus11.east)-- ++(2,0); 
        \draw (Bus12.east)-- ++(2,0); 
        \draw (Bus13.east)-- ++(2,0); 
        \draw (Bus14.east)-- ++(2,0); 
        \draw (Bus15.east)-- ++(2,0); 
    \end{scope}
    
    \draw node[gridnode] (ext_grid) at (-1, -1) {};
    \draw (3.75,4) node [sin v source] (v1) {};
    \draw (3.75,-7.) node [sin v source] (v2) {};
    \draw (6.5,-9.225) node [sin v source] (v3) {};
    \path (4.3,3.75) pic {wind turbine=1};
    \path (4.3,-7.35) pic {wind turbine=1};
    \path (7.05,-9.575) pic {wind turbine=1};
    
    \begin{scope}[every path/.style={draw=black, line width=1.0pt}, every node/.style={draw,circle, minimum size = 23pt}]
        \draw (0,-1)-- ++(11.1,0)-- ++(-9.7,0) node[yshift=14pt, draw, circle]{1}-- ++(2.75,0) node[yshift=14pt, draw, circle]{2}-- ++(2.75,0) node[yshift=14pt, draw, circle]{3}-- ++(2.875,0) node[yshift=14pt, draw, circle]{4}; 
        \draw (2.75,-1.5)-- ++(0.4,0)-- ++(0,-5)-- ++(0,3.5) node[xshift=-14pt, draw, circle]{7}-- ++(0,-2.4) node[xshift=-14pt, draw, circle]{9};
        \draw (5.5,-1.5)-- ++(0.4,0)-- ++(0,-7.25)-- ++(0,1.125) node[xshift=-14pt, draw, circle]{12}-- ++(0,2.25) node[xshift=-14pt, draw, circle]{11}-- ++(0,2.25) node[xshift=-14pt, draw, circle]{10};
        \draw (8.25,-1.5)-- ++(0.4,0)-- ++(0,-2.75)-- ++(0,1.125) node[xshift=-14pt, draw, circle]{14};
        
        \draw (2.75,-0.5)-- ++(0.4,0)-- ++(0,1.75) node[xshift=-14pt, draw, circle]{5}-- ++(0,2.125) node[xshift=-14pt, draw, circle]{6};
        \draw (2.75,-0.5)-- ++(0.4,0)-- ++(0,5);
        \draw (8.3,-0.5)-- ++(0.35,0)-- ++(0,2.75)-- ++(0,-1) node[xshift=-14pt, draw, circle]{13};
    
        \draw (2.5, -4.25)-- ++(0,-0.625)-- ++(-2.5,0)-- ++(1.375,0) node[yshift=-14pt, draw, circle]{8};
        %\draw[-stealth](2.5,4.5) --++ (0,-0.5); % down arrow
        \draw[-stealth](3.75,2.25) --++ (0,-0.5);
        \draw[-stealth](3.75,-4.25) --++ (0,-0.5);
        %\draw[-stealth](2.5,-6.5) --++ (0,-0.5);
    
        \draw[-stealth](6.5,-4.25) --++ (0,-0.5);
        \draw[-stealth](6.5,-6.5) --++ (0,-0.5);
        %\draw[-stealth](5.25,-8.725) --++ (0,-0.5);
    
        \draw[-stealth](9.25,2.25) --++ (0,-0.5);
        \draw[-stealth](9.25,-4.25) --++ (0,-0.5);
    
        \draw[-stealth] (2.75,-1.5)-- ++(-0.4,0)--++ (0,-0.5);
        \draw[-stealth] (5.5,-1.5)-- ++(-0.4,0)--++ (0,-0.5);
        \draw[-stealth] (8.25,-1.5)-- ++(-0.4,0)--++ (0,-0.5);
        \draw[-stealth] (11.1,-1.5)-- ++(0.4,0)--++ (0,-0.5);
        \draw[-stealth] (0, -5.375)-- ++(-0.4,0)--++ (0,-0.5);
        
        \draw (ext_grid.east)-- ++(1,0);
        \draw (v1)-- ++(0,0.5);
        \draw (v2)-- ++(0,0.5);
        \draw (v3)-- ++(0,0.5);
    
         \draw (5.5,-0.5)-- ++(0.4,0)--++(0,0.5);
         \draw (batt_conv.north)-- (bess_box.south);
         %\node[draw=none, inner sep=0pt] (batt3) at (6.5,1.05)
         %{\includesvg[width=.04\textwidth]{figures/car-battery-icon}};
    
    \end{scope}
}

\end{tikzpicture}
% \end{document}

==> poly_proj.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}

\tdplotsetmaincoords{60}{120}
\definecolor{green}{RGB}{132,184,25}
\definecolor{grey}{RGB}{0,0,0}
\begin{tikzpicture}[tdplot_main_coords, scale=3,vector guide/.style={dashed,black,->}]
\scalebox{0.7}{
% Define coordinates manually
\coordinate (v1)  at ( 0.414,  0.414,  1);
\coordinate (v2)  at ( 0.414, -0.414,  1);
\coordinate (v3)  at (-0.414,  0.414,  1);
\coordinate (v4)  at (-0.414, -0.414,  1);

\coordinate (v5)  at ( 0.414,  0.414, -1);
\coordinate (v6)  at ( 0.414, -0.414, -1);
\coordinate (v7)  at (-0.414,  0.414, -1);
\coordinate (v8)  at (-0.414, -0.414, -1);

\coordinate (v9)  at ( 0.414,  1,  0.414);
\coordinate (v10) at ( 0.414, -1,  0.414);
\coordinate (v11) at (-0.414,  1,  0.414);
\coordinate (v12) at (-0.414, -1,  0.414);

\coordinate (v13) at ( 0.414,  1, -0.414);
\coordinate (v14) at ( 0.414, -1, -0.414);
\coordinate (v15) at (-0.414,  1, -0.414);
\coordinate (v16) at (-0.414, -1, -0.414);

\coordinate (v17) at ( 1,  0.414,  0.414);
\coordinate (v18) at ( 1,  0.414, -0.414);
\coordinate (v19) at ( 1, -0.414,  0.414);
\coordinate (v20) at ( 1, -0.414, -0.414);

\coordinate (v21) at (-1,  0.414,  0.414);
\coordinate (v22) at (-1,  0.414, -0.414);
\coordinate (v23) at (-1, -0.414,  0.414);
\coordinate (v24) at (-1, -0.414, -0.414);

% Draw edges manually
\draw[fill=green,opacity=0.6, draw=none] (v1)--(v2)--(v4)--(v3)--cycle;
\draw[fill=green,opacity=0.6, draw=none] (v5)--(v6)--(v8)--(v7)--cycle;

\draw[fill=green,opacity=0.6, draw=none] (v1)--(v9)--(v11)--(v3);
\draw[fill=green,opacity=0.6, draw=none] (v2)--(v10)--(v12)--(v4);

\draw[fill=green,opacity=0.6, draw=none] (v5)--(v13)--(v15)--(v7);
\draw[fill=green,opacity=0.6, draw=none] (v6)--(v14)--(v16)--(v8);

\draw[fill=green,opacity=0.6, draw=none] (v1)--(v17)--(v19)--(v2);
\draw[fill=green,opacity=0.6, draw=none] (v3)--(v21)--(v23)--(v4);

\draw[fill=green,opacity=0.6, draw=none] (v5)--(v18)--(v20)--(v6);
\draw[fill=green,opacity=0.6, draw=none] (v7)--(v22)--(v24)--(v8);

%\draw[fill=green,opacity=0.6, draw=none] (v9)--(v13);
\draw[fill=green,opacity=0.6, draw=none] (v10)--(v14)--(v16)--(v12);
\draw[fill=green,opacity=0.6, draw=none] (v11)--(v15)--(v13)--(v9);
%\draw[fill=green,opacity=0.6, draw=none] (v12)--(v16);

\draw[fill=green,opacity=0.6, draw=none] (v9)--(v17)--(v1);
\draw[fill=green,opacity=0.6, draw=none] (v10)--(v19)--(v2);
\draw[fill=green,opacity=0.6, draw=none] (v11)--(v21)--(v3);
\draw[fill=green,opacity=0.6, draw=none] (v12)--(v23)--(v4);

\draw[fill=green,opacity=0.6, draw=none] (v13)--(v18)--(v5);
\draw[fill=green,opacity=0.6, draw=none] (v14)--(v20)--(v6);
\draw[fill=green,opacity=0.6, draw=none] (v15)--(v22)--(v7);
\draw[fill=green,opacity=0.6, draw=none] (v16)--(v24)--(v8);

\draw[fill=green,opacity=0.6, draw=none] (v17)--(v18)--(v13)--(v9);
\draw[fill=green,opacity=0.6, draw=none] (v19)--(v20)--(v18)--(v17);
\draw[fill=green,opacity=0.6, draw=none] (v22)--(v24)--(v23)--(v21);
\draw[fill=green,opacity=0.6, draw=none] (v23)--(v24)--(v16)--(v12);
\draw[fill=green,opacity=0.6, draw=none] (v21)--(v22)--(v15)--(v11);
\draw[fill=green,opacity=0.6, draw=none] (v10)--(v14)--(v20)--(v19);

% === Individual Edges ===
\draw (v1)--(v2); \draw (v2)--(v4); \draw (v4)--(v3); \draw (v3)--(v1);
\draw (v5)--(v6); \draw[opacity=0.4] (v6)--(v8); \draw[opacity=0.4] (v8)--(v7); \draw[opacity=0.4] (v7)--(v5);

\draw (v1)--(v9); \draw (v9)--(v11); \draw (v11)--(v3);
\draw (v2)--(v10); \draw (v10)--(v12); \draw (v12)--(v4);

\draw (v5)--(v13); \draw (v13)--(v15); \draw[opacity=0.4] (v15)--(v7);
\draw[opacity=0.4] (v6)--(v14); \draw[opacity=0.4] (v14)--(v16); \draw[opacity=0.4] (v16)--(v8);

\draw (v1)--(v17); \draw (v17)--(v19); \draw (v19)--(v2);
\draw (v3)--(v21); \draw[opacity=0.4] (v21)--(v23); \draw[opacity=0.4] (v23)--(v4);

\draw (v5)--(v18); \draw (v18)--(v20); \draw (v20)--(v6);
\draw[opacity=0.4] (v7)--(v22); \draw[opacity=0.4] (v22)--(v24); \draw[opacity=0.4] (v24)--(v8);

\draw (v9)--(v13); \draw (v13)--(v5);
\draw (v10)--(v14); \draw[opacity=0.4] (v14)--(v6);
\draw (v11)--(v15); \draw[opacity=0.4] (v15)--(v7);
\draw[opacity=0.4] (v12)--(v16); \draw[opacity=0.4] (v16)--(v8);

\draw (v9)--(v17); \draw (v13)--(v18);
\draw (v10)--(v19); \draw (v14)--(v20);
\draw (v11)--(v21); \draw[opacity=0.4] (v15)--(v22);
\draw[opacity=0.4] (v12)--(v23); \draw[opacity=0.4] (v16)--(v24);

\draw (v17)--(v18); \draw (v18)--(v20); \draw (v20)--(v19); \draw (v19)--(v17);
\draw[opacity=0.4] (v21)--(v22); \draw[opacity=0.4] (v22)--(v24); \draw[opacity=0.4] (v24)--(v23); \draw[opacity=0.4] (v23)--(v21);

% Optional: small vertex dots
\fill (v1) circle (0.5pt);
\fill (v2) circle (0.5pt);
\fill (v3) circle (0.5pt);
\fill (v4) circle (0.5pt);
\fill (v5) circle (0.5pt);
\fill (v6) circle (0.5pt);
\fill (v7) circle (0.5pt);
\fill (v8) circle (0.5pt);
\fill (v9) circle (0.5pt);
\fill (v10) circle (0.5pt);
\fill (v11) circle (0.5pt);
\fill (v12) circle (0.5pt);
\fill (v13) circle (0.5pt); %one
\fill (v14) circle (0.5pt); %one
\fill (v15) circle (0.5pt); %one
\fill (v16) circle (0.5pt); %one
\fill (v17) circle (0.5pt);
\fill (v18) circle (0.5pt); %one
\fill (v19) circle (0.5pt);
\fill (v20) circle (0.5pt); %one
\fill (v21) circle (0.5pt);
\fill (v22) circle (0.5pt); %one
\fill (v23) circle (0.5pt);
\fill (v24) circle (0.5pt); %one

% projection
\coordinate (pv13) at ( 0.414,  1, -1.514);
\coordinate (pv14) at ( 0.414, -1, -1.514);
\coordinate (pv15) at (-0.414,  1, -1.514);
\coordinate (pv16) at (-0.414, -1, -1.514);
\coordinate (pv18) at ( 1,  0.414, -1.514);
\coordinate (pv20) at ( 1, -0.414, -1.514);
\coordinate (pv22) at (-1,  0.414, -1.514);
\coordinate (pv24) at (-1, -0.414, -1.514);
%\node[draw=none] at (-1.6, -0.614, -1.514) {\LARGE$\operatorname{proj}(\mathcal{X})$};
%\node () at (-0.414,  1, -1.514) {\LARGE$\operatorname{proj}(\mathcal{X})$}
\node (proj_label)[label={right:{\LARGE$\operatorname{proj}(\mathcal{X})$}}] at (+0.414,  1, -1.514){};
\node[above right = 200pt and 15pt of proj_label, label={right:{\LARGE$\mathcal{X}$}}]{};

\draw[fill=grey,opacity=0.2] (pv13)--(pv15)--(pv22)--(pv24)--(pv16)--(pv14)--(pv20)--(pv18)--cycle;

\draw[vector guide] (v13)--(pv13);
\draw[vector guide] (v14)--(pv14);
\draw[vector guide] (v15)--(pv15);
\draw[vector guide] (v16)--(pv16);
\draw[vector guide] (v18)--(pv18);
\draw[vector guide] (v20)--(pv20);
\draw[vector guide] (v22)--(pv22);
\draw[vector guide] (v24)--(pv24);
}

\end{tikzpicture}

%\end{document}
